Entropic Inequality Constraints from $e$-separation Relations in Directed Acyclic Graphs with Hidden Variables

Directed acyclic graphs (DAGs) with hidden variables are often used to characterize causal relations between variables in a system. When some variables are unobserved, DAGs imply a notoriously complicated set of constraints on the distribution of observed variables. In this work, we present entropic inequality constraints that are implied by $e$-separation relations in hidden variable DAGs with discrete observed variables. The constraints can intuitively be understood to follow from the fact that the capacity of variables along a causal pathway to convey information is restricted by their entropy; e.g. at the extreme case, a variable with entropy $0$ can convey no information. We show how these constraints can be used to learn about the true causal model from an observed data distribution. In addition, we propose a measure of causal influence called the minimal mediary entropy, and demonstrate that it can augment traditional measures such as the average causal effect.

==> final post arxiv cleaner/uai-figs/MMC.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
    \begin{scope}
    \node[vertex, circle] (h) {$C$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};
    
    \node[vertex, dashed, circle] (u) [below of=h, yshift=.4cm] {$U$};
    \node[vertex, circle] (a) [left of=x] {$A$};

    \draw[edge, bend left=60] (x) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    \draw[edge] (a) to (x);
    \draw[edge, bend left=20] (u) to (x);
    \draw[edge, bend right=20] (u) to (y);
    
    \node[below of=h, yshift=-.4cm] (l) {$(a)$};
    \end{scope}
    
    \begin{scope}[xshift=4.0cm]
 \node[vertex, circle] (h) {$C$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};
    \node[vertex, dashed,circle] (w) [above of=h, yshift=-.2cm, xshift=-0.6cm] {$W$};
    \node[vertex, dashed, ellipse, minimum size=6.0mm, minimum width = 9mm, label=center:{$U_{\scriptscriptstyle WY}$}] (up) [above of=y, yshift=-.2cm, xshift=-0.4cm] {};
     
    \node[vertex, dashed, circle] (u) [below of=h, yshift=.4cm] {$U$};
    \node[vertex, circle] (a) [left of=x] {$A$};

    \draw[edge] (x) to (w);
    \draw[edge] (w) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    \draw[edge] (up) to (y); 
    \draw[edge] (up) to (w); 
    \draw[edge] (a) to (x);
    \draw[edge, bend left=20] (u) to (x);
    \draw[edge, bend right=20] (u) to (y);
    
    \node[below of=h, yshift=-.4cm] (l) {$(a')$};
    \end{scope}
    
    \begin{scope}[yshift=-3cm]
    \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (x) [left of=d] {$X$};
    \node[vertex, circle] (y) [right of=d] {$Y$};
    \node[vertex, dashed,circle] (u) [below of=d,xshift=0.5cm, yshift=.4cm] {$U$};

    \draw[edge, bend left=60] (x) to (y);
    \draw[edge] (x) to (d);
    \draw[edge] (d) to (y); 
    \draw[edge] (u) to (y); 
    \draw[edge] (u) to (d); 
    
    \node[below of=u, xshift=-0.5cm, yshift=0.25cm] (l) {$(b)$};
    \end{scope}
    
    \begin{scope}[yshift=-3cm, xshift=4.0cm]
    
 \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (x) [left of=d] {$X$};
    \node[vertex, circle] (y) [right of=d] {$Y$};
    \node[vertex, dashed,circle] (w) [above of=d, yshift=-.2cm,  xshift=-0.6cm] {$W$};
    \node[vertex, dashed, ellipse, minimum size=6.0mm, minimum width = 9mm, label=center:{$U_{\scriptscriptstyle WY}$}] (up) [above of=y, yshift=-.2cm, xshift=-0.4cm] {};
    \node[vertex, dashed,circle] (u) [below of=d,xshift=0.5cm, yshift=.4cm] {$U$};

    \draw[edge] (x) to (w);
    \draw[edge] (w) to (y);
    \draw[edge] (x) to (d);
    \draw[edge] (d) to (y); 
    \draw[edge] (up) to (y); 
    \draw[edge] (up) to (w); 
        \draw[edge] (u) to (y); 
    \draw[edge] (u) to (d); 
    
    \node[below of=u, xshift=-0.5cm, yshift=0.25cm] (l) {$(b')$};
    \end{scope}
\end{tikzpicture}

==> final post arxiv cleaner/uai-figs/discovery.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm, inner sep=1pt]
\tikzstyle{edge} = [->, blue, very thick]
    
    \begin{scope}
    \node[vertex, circle] (a) {$Y_1$};
    \node[vertex, circle] (b) [right of=a] {$Y_2$};
    \node[vertex, circle] (c) [right of=b] {$Y_3$};
    \node[vertex, circle] (d) [right of=c] {$Y_4$};
    
    \node[vertex,dashed, circle] (u1) [above of=b,xshift=.5cm,yshift=-.15cm] {$U_1$};
    \node[vertex,dashed,  circle] (u2) [above of=c,xshift=.5cm,yshift=-.15cm] {$U_2$};
    \node[vertex,dashed,  circle] (u3) [below of=c,xshift=.5cm] {$U_3$};
    
    \node[vertex, circle] (e) [above of=c,yshift=.75cm] {$Y_5$};

    \draw[edge] (a) to (b);
    \draw[edge] (b) to (c);
    \draw[edge] (c) to (d);
    \draw[edge] (e) to (c);
    \draw[edge] (u1) to (b);
    \draw[edge] (u1) to (e);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (e);
    \draw[edge] (u3) to (c);
    \draw[edge] (u3) to (d);
    
    \node[below of=c,xshift=-.5cm,yshift=-.25cm] (l) {$(a)$};
    \end{scope}
    
    \begin{scope}[xshift=4.5cm]
    \node[vertex, circle] (a) {$Y_1$};
    \node[vertex, circle] (b) [right of=a] {$Y_2$};
    \node[vertex, circle] (c) [right of=b] {$Y_3$};
    \node[vertex, circle] (d) [right of=c] {$Y_4$};
    
    \node[vertex,dashed, circle] (u1) [above of=b,xshift=.5cm,yshift=-.15cm] {$U_1$};
    \node[vertex,dashed,  circle] (u2) [above of=c,xshift=.5cm,yshift=-.15cm] {$U_2$};
    \node[vertex,dashed,  circle] (u3) [below of=c,xshift=.5cm] {$U_3$};
    
    \node[vertex, circle] (e) [above of=c,yshift=.75cm] {$Y_5$};

    \draw[edge] (a) to (b);
    \draw[edge] (b) to (c);
    \draw[edge] (c) to (d);
    \draw[edge] (e) to (c);
    \draw[edge] (u1) to (b);
    \draw[edge] (u1) to (e);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (e);
    \draw[edge] (u3) to (c);
    \draw[edge] (u3) to (d);
    
    \draw[edge, bend right=40] (a) to (d);
    
    \node[below of=c,xshift=-.5cm,yshift=-.25cm] (l) {$(b)$};
    \end{scope}
\end{tikzpicture}


==> final post arxiv cleaner/uai-figs/identifyingCI.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
    \begin{scope}
    \node[vertex, dashed, circle] (h) {$U$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};

    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y);    
    
    \node[below of=h,yshift=0.25cm] (l) {$(a)$};
    \end{scope}
    
    \begin{scope}[xshift=4.0cm]
    \node[vertex, dashed, circle] (h) {$U$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};

    \draw[edge, bend left=40] (x) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    
    \node[below of=h, yshift=0.25cm] (l) {$(b)$};
    \end{scope}
\end{tikzpicture}


==> final post arxiv cleaner/uai-figs/inter.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]

	\begin{scope}
    \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (b) [right of=d] {$B$};
    \node[vertex, circle] (a) [left of=d] {$A$};
    \node[vertex, circle,dashed] (u2) [right of=d, yshift=-1.0cm] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=d, yshift=-1.0cm] {$U_1$};

    \draw[edge] (d) to (a);
    \draw[edge] (d) to (b);
    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);

    \node[below of=d, yshift=-0.5cm] (l) {$(a)$};
  \end{scope}

	\begin{scope}[xshift=4.5cm] 
 \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (b) [right of=d] {$B$};
    \node[vertex, circle] (a) [left of=d] {$A$};
    \node[vertex, circle,dashed] (u2) [right of=d, yshift=-1.0cm] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=d, yshift=-1.0cm] {$U_1$};
    \node[vertex, square] (dd) [left of=b,,yshift=0.75cm] {$D^{\#}$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);
    \draw[edge] (dd) to (a);
    \draw[edge] (dd) to (b);

    \node[below of=d, yshift=-0.5cm] (l) {$(b)$};
  \end{scope}

	\begin{scope}[xshift=-1cm, yshift=-3.4cm]
    \node[vertex, circle] (z) {$A$};
    \node[vertex, circle] (a) [right of=z] {$D$};
    \node[vertex, circle] (y) [right of=a] {$B$};
    \node[vertex, dashed, circle] (h) [above of=a, xshift=0.5cm] {$U$};

    \draw[edge] (z) to (a);
    \draw[edge] (a) to (y);
    \draw[edge] (h) to (a);
    \draw[edge] (h) to (y);   

    \node[below of=a,yshift=.25cm] (l) {$(c)$};
  \end{scope}

	\begin{scope}[xshift=3.0cm,yshift=-3.4cm]
    \node[vertex, circle] (z) {$A$};
    \node[vertex, circle] (a) [right of=z] {$D$};
    
    \node[vertex, square] (dd) [right of=a] {$D^{\#}$};
    
    \node[vertex, circle] (y) [right of=dd] {$B$};
    \node[vertex, dashed, circle] (h) [above of=a, xshift=0.5cm] {$U$};

    \draw[edge] (z) to (a);
    \draw[edge] (dd) to (y);
    \draw[edge] (h) to (a);
    \draw[edge] (h) to (y);   
    \node[below of=h, yshift=-.7cm] (l) {$(d)$};
  \end{scope}

\end{tikzpicture}


==> final post arxiv cleaner/uai-figs/strongerconstrA.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    \node[vertex, circle] (a) {$A$};
    \node[vertex, circle] (x) [right of=a] {$X$};
    \node[vertex, circle] (y) [right of=x] {$Y$};
    \node[vertex, circle] (z) [right of=y] {$Z$};
    \node[vertex, dashed, circle] (u1) [below of=y] {$U_1$};
    \node[vertex, dashed, circle] (u2) [above of=y,xshift=0.5cm] {$U_2$};

    \draw[edge] (a) to (x);
    \draw[edge] (x) to (y);
    \draw[edge] (y) to (z);
    \draw[edge] (u1) to (x);  
    \draw[edge] (u1) to (z); 
    \draw[edge] (u2) to (y);  
    \draw[edge] (u2) to (z);  
\end{tikzpicture}


==> final post arxiv cleaner/uai-figs/strongerconstrB.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    \node[vertex, circle] (a) {$A$};
    \node[vertex, circle] (x) [right of=a] {$X$};
    \node[vertex, circle] (y) [right of=x] {$Y$};
    \node[vertex, circle] (z) [right of=y] {$Z$};
    \node[vertex, dashed, circle] (u1) [below of=x,xshift=0.5cm] {$U_1$};
    \node[vertex, dashed, circle] (u2) [below of=y,xshift=0.5cm] {$U_2$};

    \draw[edge] (a) to (x);
    \draw[edge, bend left=50] (x) to (z);
    \draw[edge] (y) to (z);
    \draw[edge] (u1) to (x);  
    \draw[edge] (u1) to (y); 
    \draw[edge] (u2) to (y);  
    \draw[edge] (u2) to (z);  
\end{tikzpicture}


==> final post arxiv cleaner/uai-figs/sup1A.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    \node[vertex, circle] (a) {$A$};
    \node[vertex, circle] (x) [right of=a] {$X$};
    \node[vertex, circle] (d) [right of=x] {$D$};
    \node[vertex, circle] (z) [right of=d] {$B$};

    \node[vertex, dashed, circle] (u) [above of=d] {$U$};

    \draw[edge] (a) to (x);
    \draw[edge] (x) to (d);
    \draw[edge] (d) to (z);
    \draw[edge] (u) to (x);  
    \draw[edge] (u) to (z);  
\end{tikzpicture}


==> final post arxiv cleaner/uai-figs/sup1B.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}[xshift=3.25cm] 
 \node[vertex, circle] (a) {$A$};
 \node[vertex, circle] (d1) [above of=a,xshift=0.5cm] {$D_1$};
 \node[vertex, circle] (d2) [right of=d1] {$D_2$};
 \node[vertex, circle] (b) [right of=d2,yshift=-1cm] {$B$};
 \node[vertex, circle] (c) [below of=d2,yshift=-1cm] {$C$};
  \node[vertex, circle,dashed] (u2) [above of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [above of=a,xshift=-0.5cm] {$U_1$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d1);
    \draw[edge] (u2) to (d2);
    \draw[edge] (u2) to (b);
    \draw[edge] (a) to (d1);
    \draw[edge] (d1) to (d2);
    \draw[edge] (a) to (c);
    \draw[edge] (d1) to (c);
    \draw[edge] (d2) to (c);
    \draw[edge] (c) to (b);

  \end{scope}


\end{tikzpicture}

==> final post arxiv cleaner/uai-figs/sup1C.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]

  
  	\begin{scope}[xshift=7.75cm] 
 \node[vertex, circle] (a) {$A$};
  \node[vertex, square] (dd1) [right of=a] {$D^{\#}_1$};
 \node[vertex, circle] (d1) [above of=a,xshift=0.5cm] {$D_1$};
  \node[vertex, square] (dd2) [right of=dd1] {$D_2^{\#}$};
 \node[vertex, circle] (d2) [above of=dd1, xshift=0.5cm] {$D_2$};
 \node[vertex, circle] (b) [right of=dd2] {$B$};
 \node[vertex, circle] (c) [below of=dd1,xshift=0.5cm] {$C$};
  \node[vertex, circle,dashed] (u2) [above of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [above of=a,xshift=-0.5cm] {$U_1$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d1);
    \draw[edge] (u2) to (d2);
    \draw[edge] (u2) to (b);
    \draw[edge] (a) to (d1);
    \draw[edge] (a) to (c);
    \draw[edge] (dd1) to (c);
    \draw[edge] (dd1) to (d2);
    \draw[edge] (dd2) to (c);
    \draw[edge] (c) to (b);

  \end{scope}

\end{tikzpicture}

==> final post arxiv cleaner/uai-figs/sup1D.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]
  
   	\begin{scope}[xshift=12.0cm,yshift=-1cm] 
 \node[vertex, circle] (d1) {$D_1$};
 \node[vertex, circle,dashed] (u1) [right of=d1] {$U_1$};
  \node[vertex, circle] (d2) [right of=u1] {$D_2$};
  
  \node[vertex, circle,dashed] (u2) [above of=d1,xshift=0.5cm] {$U_2$};
  \node[vertex, circle,dashed] (u3) [above of=u1,xshift=0.5cm] {$U_3$};
  
  \node[vertex, circle] (a)[above of=u2,xshift=-0.5cm] {$A$};
  \node[vertex, circle] (b) [above of=u3,,xshift=0.5cm] {$B$};
  

    \draw[edge] (d1) to (a);
    \draw[edge] (d2) to (b);
    
    \draw[edge] (u1) to (d1);
    \draw[edge] (u1) to (d2);
    
        \draw[edge] (u2) to (d1);
    \draw[edge] (u2) to (b);
    
        \draw[edge] (u3) to (d2);
    \draw[edge] (u3) to (a);

  \end{scope}

\end{tikzpicture}

==> final post arxiv cleaner/uai-figs/sup2A.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}
 \node[vertex, circle] (c) {$C$};
 \node[vertex, circle] (a) [left of=c,yshift=-1cm] {$A$};
 \node[vertex, circle] (b) [right of=c,yshift=-1cm] {$B$};
 \node[vertex, circle] (d) [below of=c,yshift=-1cm] {$D$};
 \node[vertex, circle] (x) [above of=c] {$X$};
  \node[vertex, circle,dashed] (u2) [right of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=a] {$U_1$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (x);
    \draw[edge] (u1) to (d);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);
    \draw[edge] (u2) to (x);
    \draw[edge] (d) to (a);
    \draw[edge] (d) to (b);
    \draw[edge] (c) to (a);
    \draw[edge] (c) to (b);
    \draw[edge] (x) to (c);

  \end{scope}

\end{tikzpicture}

==> final post arxiv cleaner/uai-figs/sup2B.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}
 \node[vertex, circle] (c) {$C$};
 \node[vertex, circle] (a) [left of=c,yshift=-1cm] {$A$};
 \node[vertex, circle] (b) [right of=c,yshift=-1cm] {$B$};
 \node[vertex, circle] (d) [below of=c,yshift=-1cm] {$D$};
 \node[vertex, circle] (x) [above of=c] {$X$};
 \node[vertex, circle,dashed] (u2) [right of=b] {$U_2$};
 \node[vertex, circle,dashed] (u1) [left of=a] {$U_1$};
 \node[vertex, circle,dashed] (u3) [right of=a] {$U_3$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (x);
    \draw[edge] (u1) to (d);
    \draw[edge] (u3) to (b);
    \draw[edge] (u3) to (c);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);
    \draw[edge] (u2) to (x);
    \draw[edge] (d) to (a);
    \draw[edge] (d) to (b);
    \draw[edge] (c) to (a);
    \draw[edge] (c) to (b);
    \draw[edge] (x) to (c);

  \end{scope}

\end{tikzpicture}

==> final post arxiv cleaner/uai-figs/sup2C.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}
 \node[vertex, circle] (c) {$C$};
 \node[vertex, circle] (a) [left of=c,yshift=-1cm] {$A$};
 \node[vertex, circle] (b) [right of=c,yshift=-1cm] {$B$};
 \node[vertex, circle] (d) [below of=c,yshift=-1cm] {$D$};
 \node[vertex, circle] (x) [above of=c] {$X$};
  \node[vertex, circle,dashed] (u2) [right of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=a] {$U_1$};
      \node[vertex, circle,dashed] (u3) [right of=a] {$U_3$};


    \draw[edge] (x) to (c);
    \draw[edge] (c) to (a);
    \draw[edge] (a) to (d);
    \draw[edge] (d) to (b);
    \draw[edge] (c) to (b);
    
    \draw[edge] (u1) to (x);
    \draw[edge] (u1) to (a);
    \draw[edge] (u2) to (x);
    \draw[edge] (u2) to (b);
    \draw[edge] (u3) to (b);
    \draw[edge] (u3) to (d);


  \end{scope}

\end{tikzpicture}

==> uai-figs/MMC.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
    \begin{scope}
    \node[vertex, circle] (h) {$C$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};
    
    \node[vertex, dashed, circle] (u) [below of=h, yshift=.4cm] {$U$};
    \node[vertex, circle] (a) [left of=x] {$A$};

    \draw[edge, bend left=60] (x) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    \draw[edge] (a) to (x);
    \draw[edge, bend left=20] (u) to (x);
    \draw[edge, bend right=20] (u) to (y);
    
    \node[below of=h, yshift=-.4cm] (l) {$(a)$};
    \end{scope}
    
    \begin{scope}[xshift=4.0cm]
 \node[vertex, circle] (h) {$C$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};
    \node[vertex, dashed,circle] (w) [above of=h, yshift=-.2cm, xshift=-0.6cm] {$W$};
    \node[vertex, dashed, ellipse, minimum size=6.0mm, minimum width = 9mm, label=center:{$U_{\scriptscriptstyle WY}$}] (up) [above of=y, yshift=-.2cm, xshift=-0.4cm] {};
     
    \node[vertex, dashed, circle] (u) [below of=h, yshift=.4cm] {$U$};
    \node[vertex, circle] (a) [left of=x] {$A$};

    \draw[edge] (x) to (w);
    \draw[edge] (w) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    \draw[edge] (up) to (y); 
    \draw[edge] (up) to (w); 
    \draw[edge] (a) to (x);
    \draw[edge, bend left=20] (u) to (x);
    \draw[edge, bend right=20] (u) to (y);
    
    \node[below of=h, yshift=-.4cm] (l) {$(a')$};
    \end{scope}
    
    \begin{scope}[yshift=-3cm]
    \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (x) [left of=d] {$X$};
    \node[vertex, circle] (y) [right of=d] {$Y$};
    \node[vertex, dashed,circle] (u) [below of=d,xshift=0.5cm, yshift=.4cm] {$U$};

    \draw[edge, bend left=60] (x) to (y);
    \draw[edge] (x) to (d);
    \draw[edge] (d) to (y); 
    \draw[edge] (u) to (y); 
    \draw[edge] (u) to (d); 
    
    \node[below of=u, xshift=-0.5cm, yshift=0.25cm] (l) {$(b)$};
    \end{scope}
    
    \begin{scope}[yshift=-3cm, xshift=4.0cm]
    
 \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (x) [left of=d] {$X$};
    \node[vertex, circle] (y) [right of=d] {$Y$};
    \node[vertex, dashed,circle] (w) [above of=d, yshift=-.2cm,  xshift=-0.6cm] {$W$};
    \node[vertex, dashed, ellipse, minimum size=6.0mm, minimum width = 9mm, label=center:{$U_{\scriptscriptstyle WY}$}] (up) [above of=y, yshift=-.2cm, xshift=-0.4cm] {};
    \node[vertex, dashed,circle] (u) [below of=d,xshift=0.5cm, yshift=.4cm] {$U$};

    \draw[edge] (x) to (w);
    \draw[edge] (w) to (y);
    \draw[edge] (x) to (d);
    \draw[edge] (d) to (y); 
    \draw[edge] (up) to (y); 
    \draw[edge] (up) to (w); 
        \draw[edge] (u) to (y); 
    \draw[edge] (u) to (d); 
    
    \node[below of=u, xshift=-0.5cm, yshift=0.25cm] (l) {$(b')$};
    \end{scope}
\end{tikzpicture}

==> uai-figs/discovery.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm, inner sep=1pt]
\tikzstyle{edge} = [->, blue, very thick]
    
    \begin{scope}
    \node[vertex, circle] (a) {$Y_1$};
    \node[vertex, circle] (b) [right of=a] {$Y_2$};
    \node[vertex, circle] (c) [right of=b] {$Y_3$};
    \node[vertex, circle] (d) [right of=c] {$Y_4$};
    
    \node[vertex,dashed, circle] (u1) [above of=b,xshift=.5cm,yshift=-.15cm] {$U_1$};
    \node[vertex,dashed,  circle] (u2) [above of=c,xshift=.5cm,yshift=-.15cm] {$U_2$};
    \node[vertex,dashed,  circle] (u3) [below of=c,xshift=.5cm] {$U_3$};
    
    \node[vertex, circle] (e) [above of=c,yshift=.75cm] {$Y_5$};

    \draw[edge] (a) to (b);
    \draw[edge] (b) to (c);
    \draw[edge] (c) to (d);
    \draw[edge] (e) to (c);
    \draw[edge] (u1) to (b);
    \draw[edge] (u1) to (e);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (e);
    \draw[edge] (u3) to (c);
    \draw[edge] (u3) to (d);
    
    \node[below of=c,xshift=-.5cm,yshift=-.25cm] (l) {$(a)$};
    \end{scope}
    
    \begin{scope}[xshift=4.5cm]
    \node[vertex, circle] (a) {$Y_1$};
    \node[vertex, circle] (b) [right of=a] {$Y_2$};
    \node[vertex, circle] (c) [right of=b] {$Y_3$};
    \node[vertex, circle] (d) [right of=c] {$Y_4$};
    
    \node[vertex,dashed, circle] (u1) [above of=b,xshift=.5cm,yshift=-.15cm] {$U_1$};
    \node[vertex,dashed,  circle] (u2) [above of=c,xshift=.5cm,yshift=-.15cm] {$U_2$};
    \node[vertex,dashed,  circle] (u3) [below of=c,xshift=.5cm] {$U_3$};
    
    \node[vertex, circle] (e) [above of=c,yshift=.75cm] {$Y_5$};

    \draw[edge] (a) to (b);
    \draw[edge] (b) to (c);
    \draw[edge] (c) to (d);
    \draw[edge] (e) to (c);
    \draw[edge] (u1) to (b);
    \draw[edge] (u1) to (e);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (e);
    \draw[edge] (u3) to (c);
    \draw[edge] (u3) to (d);
    
    \draw[edge, bend right=40] (a) to (d);
    
    \node[below of=c,xshift=-.5cm,yshift=-.25cm] (l) {$(b)$};
    \end{scope}
\end{tikzpicture}


==> uai-figs/identifyingCI.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
    \begin{scope}
    \node[vertex, dashed, circle] (h) {$U$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};

    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y);    
    
    \node[below of=h,yshift=0.25cm] (l) {$(a)$};
    \end{scope}
    
    \begin{scope}[xshift=4.0cm]
    \node[vertex, dashed, circle] (h) {$U$};
    \node[vertex, circle] (x) [left of=h] {$X$};
    \node[vertex, circle] (y) [right of=h] {$Y$};

    \draw[edge, bend left=40] (x) to (y);
    \draw[edge] (h) to (x);
    \draw[edge] (h) to (y); 
    
    \node[below of=h, yshift=0.25cm] (l) {$(b)$};
    \end{scope}
\end{tikzpicture}


==> uai-figs/inter.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]

	\begin{scope}
    \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (b) [right of=d] {$B$};
    \node[vertex, circle] (a) [left of=d] {$A$};
    \node[vertex, circle,dashed] (u2) [right of=d, yshift=-1.0cm] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=d, yshift=-1.0cm] {$U_1$};

    \draw[edge] (d) to (a);
    \draw[edge] (d) to (b);
    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);

    \node[below of=d, yshift=-0.5cm] (l) {$(a)$};
  \end{scope}

	\begin{scope}[xshift=4.5cm] 
 \node[vertex, circle] (d) {$D$};
    \node[vertex, circle] (b) [right of=d] {$B$};
    \node[vertex, circle] (a) [left of=d] {$A$};
    \node[vertex, circle,dashed] (u2) [right of=d, yshift=-1.0cm] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=d, yshift=-1.0cm] {$U_1$};
    \node[vertex, square] (dd) [left of=b,,yshift=0.75cm] {$D^{\#}$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);
    \draw[edge] (dd) to (a);
    \draw[edge] (dd) to (b);

    \node[below of=d, yshift=-0.5cm] (l) {$(b)$};
  \end{scope}

	\begin{scope}[xshift=-1cm, yshift=-3.4cm]
    \node[vertex, circle] (z) {$A$};
    \node[vertex, circle] (a) [right of=z] {$D$};
    \node[vertex, circle] (y) [right of=a] {$B$};
    \node[vertex, dashed, circle] (h) [above of=a, xshift=0.5cm] {$U$};

    \draw[edge] (z) to (a);
    \draw[edge] (a) to (y);
    \draw[edge] (h) to (a);
    \draw[edge] (h) to (y);   

    \node[below of=a,yshift=.25cm] (l) {$(c)$};
  \end{scope}

	\begin{scope}[xshift=3.0cm,yshift=-3.4cm]
    \node[vertex, circle] (z) {$A$};
    \node[vertex, circle] (a) [right of=z] {$D$};
    
    \node[vertex, square] (dd) [right of=a] {$D^{\#}$};
    
    \node[vertex, circle] (y) [right of=dd] {$B$};
    \node[vertex, dashed, circle] (h) [above of=a, xshift=0.5cm] {$U$};

    \draw[edge] (z) to (a);
    \draw[edge] (dd) to (y);
    \draw[edge] (h) to (a);
    \draw[edge] (h) to (y);   
    \node[below of=h, yshift=-.7cm] (l) {$(d)$};
  \end{scope}

\end{tikzpicture}


==> uai-figs/strongerconstrA.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    \node[vertex, circle] (a) {$A$};
    \node[vertex, circle] (x) [right of=a] {$X$};
    \node[vertex, circle] (y) [right of=x] {$Y$};
    \node[vertex, circle] (z) [right of=y] {$Z$};
    \node[vertex, dashed, circle] (u1) [below of=y] {$U_1$};
    \node[vertex, dashed, circle] (u2) [above of=y,xshift=0.5cm] {$U_2$};

    \draw[edge] (a) to (x);
    \draw[edge] (x) to (y);
    \draw[edge] (y) to (z);
    \draw[edge] (u1) to (x);  
    \draw[edge] (u1) to (z); 
    \draw[edge] (u2) to (y);  
    \draw[edge] (u2) to (z);  
\end{tikzpicture}


==> uai-figs/strongerconstrB.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=4.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    \node[vertex, circle] (a) {$A$};
    \node[vertex, circle] (x) [right of=a] {$X$};
    \node[vertex, circle] (y) [right of=x] {$Y$};
    \node[vertex, circle] (z) [right of=y] {$Z$};
    \node[vertex, dashed, circle] (u1) [below of=x,xshift=0.5cm] {$U_1$};
    \node[vertex, dashed, circle] (u2) [below of=y,xshift=0.5cm] {$U_2$};

    \draw[edge] (a) to (x);
    \draw[edge, bend left=50] (x) to (z);
    \draw[edge] (y) to (z);
    \draw[edge] (u1) to (x);  
    \draw[edge] (u1) to (y); 
    \draw[edge] (u2) to (y);  
    \draw[edge] (u2) to (z);  
\end{tikzpicture}


==> uai-figs/sup1A.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    \node[vertex, circle] (a) {$A$};
    \node[vertex, circle] (x) [right of=a] {$X$};
    \node[vertex, circle] (d) [right of=x] {$D$};
    \node[vertex, circle] (z) [right of=d] {$B$};

    \node[vertex, dashed, circle] (u) [above of=d] {$U$};

    \draw[edge] (a) to (x);
    \draw[edge] (x) to (d);
    \draw[edge] (d) to (z);
    \draw[edge] (u) to (x);  
    \draw[edge] (u) to (z);  
\end{tikzpicture}


==> uai-figs/sup1B.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}[xshift=3.25cm] 
 \node[vertex, circle] (a) {$A$};
 \node[vertex, circle] (d1) [above of=a,xshift=0.5cm] {$D_1$};
 \node[vertex, circle] (d2) [right of=d1] {$D_2$};
 \node[vertex, circle] (b) [right of=d2,yshift=-1cm] {$B$};
 \node[vertex, circle] (c) [below of=d2,yshift=-1cm] {$C$};
  \node[vertex, circle,dashed] (u2) [above of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [above of=a,xshift=-0.5cm] {$U_1$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d1);
    \draw[edge] (u2) to (d2);
    \draw[edge] (u2) to (b);
    \draw[edge] (a) to (d1);
    \draw[edge] (d1) to (d2);
    \draw[edge] (a) to (c);
    \draw[edge] (d1) to (c);
    \draw[edge] (d2) to (c);
    \draw[edge] (c) to (b);

  \end{scope}


\end{tikzpicture}

==> uai-figs/sup1C.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]

  
  	\begin{scope}[xshift=7.75cm] 
 \node[vertex, circle] (a) {$A$};
  \node[vertex, square] (dd1) [right of=a] {$D^{\#}_1$};
 \node[vertex, circle] (d1) [above of=a,xshift=0.5cm] {$D_1$};
  \node[vertex, square] (dd2) [right of=dd1] {$D_2^{\#}$};
 \node[vertex, circle] (d2) [above of=dd1, xshift=0.5cm] {$D_2$};
 \node[vertex, circle] (b) [right of=dd2] {$B$};
 \node[vertex, circle] (c) [below of=dd1,xshift=0.5cm] {$C$};
  \node[vertex, circle,dashed] (u2) [above of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [above of=a,xshift=-0.5cm] {$U_1$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (d1);
    \draw[edge] (u2) to (d2);
    \draw[edge] (u2) to (b);
    \draw[edge] (a) to (d1);
    \draw[edge] (a) to (c);
    \draw[edge] (dd1) to (c);
    \draw[edge] (dd1) to (d2);
    \draw[edge] (dd2) to (c);
    \draw[edge] (c) to (b);

  \end{scope}

\end{tikzpicture}

==> uai-figs/sup1D.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]
  
   	\begin{scope}[xshift=12.0cm,yshift=-1cm] 
 \node[vertex, circle] (d1) {$D_1$};
 \node[vertex, circle,dashed] (u1) [right of=d1] {$U_1$};
  \node[vertex, circle] (d2) [right of=u1] {$D_2$};
  
  \node[vertex, circle,dashed] (u2) [above of=d1,xshift=0.5cm] {$U_2$};
  \node[vertex, circle,dashed] (u3) [above of=u1,xshift=0.5cm] {$U_3$};
  
  \node[vertex, circle] (a)[above of=u2,xshift=-0.5cm] {$A$};
  \node[vertex, circle] (b) [above of=u3,,xshift=0.5cm] {$B$};
  

    \draw[edge] (d1) to (a);
    \draw[edge] (d2) to (b);
    
    \draw[edge] (u1) to (d1);
    \draw[edge] (u1) to (d2);
    
        \draw[edge] (u2) to (d1);
    \draw[edge] (u2) to (b);
    
        \draw[edge] (u3) to (d2);
    \draw[edge] (u3) to (a);

  \end{scope}

\end{tikzpicture}

==> uai-figs/sup2A.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}
 \node[vertex, circle] (c) {$C$};
 \node[vertex, circle] (a) [left of=c,yshift=-1cm] {$A$};
 \node[vertex, circle] (b) [right of=c,yshift=-1cm] {$B$};
 \node[vertex, circle] (d) [below of=c,yshift=-1cm] {$D$};
 \node[vertex, circle] (x) [above of=c] {$X$};
  \node[vertex, circle,dashed] (u2) [right of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=a] {$U_1$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (x);
    \draw[edge] (u1) to (d);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);
    \draw[edge] (u2) to (x);
    \draw[edge] (d) to (a);
    \draw[edge] (d) to (b);
    \draw[edge] (c) to (a);
    \draw[edge] (c) to (b);
    \draw[edge] (x) to (c);

  \end{scope}

\end{tikzpicture}

==> uai-figs/sup2B.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}
 \node[vertex, circle] (c) {$C$};
 \node[vertex, circle] (a) [left of=c,yshift=-1cm] {$A$};
 \node[vertex, circle] (b) [right of=c,yshift=-1cm] {$B$};
 \node[vertex, circle] (d) [below of=c,yshift=-1cm] {$D$};
 \node[vertex, circle] (x) [above of=c] {$X$};
 \node[vertex, circle,dashed] (u2) [right of=b] {$U_2$};
 \node[vertex, circle,dashed] (u1) [left of=a] {$U_1$};
 \node[vertex, circle,dashed] (u3) [right of=a] {$U_3$};


    \draw[edge] (u1) to (a);
    \draw[edge] (u1) to (x);
    \draw[edge] (u1) to (d);
    \draw[edge] (u3) to (b);
    \draw[edge] (u3) to (c);
    \draw[edge] (u2) to (d);
    \draw[edge] (u2) to (b);
    \draw[edge] (u2) to (x);
    \draw[edge] (d) to (a);
    \draw[edge] (d) to (b);
    \draw[edge] (c) to (a);
    \draw[edge] (c) to (b);
    \draw[edge] (x) to (c);

  \end{scope}

\end{tikzpicture}

==> uai-figs/sup2C.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.0cm,square/.style={regular polygon,regular polygon sides=4, inner sep=-1.5}]
\tikzstyle{vertex} = [draw, thick, ellipse, minimum size=6.0mm,
            inner sep=1pt]
             
    \tikzstyle{edge} = [
    ->, blue, very thick
    ]
    
        \tikzstyle{biedge} = [
    <->, green, very thick
    ]


	\begin{scope}
 \node[vertex, circle] (c) {$C$};
 \node[vertex, circle] (a) [left of=c,yshift=-1cm] {$A$};
 \node[vertex, circle] (b) [right of=c,yshift=-1cm] {$B$};
 \node[vertex, circle] (d) [below of=c,yshift=-1cm] {$D$};
 \node[vertex, circle] (x) [above of=c] {$X$};
  \node[vertex, circle,dashed] (u2) [right of=b] {$U_2$};
    \node[vertex, circle,dashed] (u1) [left of=a] {$U_1$};
      \node[vertex, circle,dashed] (u3) [right of=a] {$U_3$};


    \draw[edge] (x) to (c);
    \draw[edge] (c) to (a);
    \draw[edge] (a) to (d);
    \draw[edge] (d) to (b);
    \draw[edge] (c) to (b);
    
    \draw[edge] (u1) to (x);
    \draw[edge] (u1) to (a);
    \draw[edge] (u2) to (x);
    \draw[edge] (u2) to (b);
    \draw[edge] (u3) to (b);
    \draw[edge] (u3) to (d);


  \end{scope}

\end{tikzpicture}
